Wireless Network-Coded Four-Way Relaying Using Latin Hyper-Cubes

This paper deals with physical layer network-coding for the four-way wireless relaying scenario where four nodes A, B, C and D wish to communicate their messages to all the other nodes with the help of the relay node R. The scheme given in the paper is based on the denoise-and-forward scheme proposed first by Popovski et al. Intending to minimize the number of channel uses, the protocol employs two phases: Multiple Access (MA) phase and Broadcast (BC) phase with each phase utilizing one channel use. This paper does the equivalent for the four-way relaying scenario as was done for the two-way relaying scenario by Koike-Akino et al., and for three-way relaying scenario in [3]. It is observed that adaptively changing the network coding map used at the relay according to the channel conditions greatly reduces the impact of multiple access interference which occurs at the relay during the MA phase. These network coding maps are so chosen so that they satisfy a requirement called exclusive law. We show that when the four users transmit points from the same M-PSK constellation, every such network coding map that satisfies the exclusive law can be represented by a 4-fold Latin Hyper-Cube of side M. The network code map used by the relay for the BC phase is explicitly obtained and is aimed at reducing the effect of interference at the MA stage.

==> (inline-0) <==
\begin{array}{cc}
1+j \\
1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 2. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 3. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 4. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 5. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 6. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 7. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 8. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 9. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 10. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$11. \left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 12. \left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 13. \left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 14. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 15. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 16. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 17. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 18. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 19. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 20. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 21. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 22. \left\langle \left[ {\begin{array}{cc}
1+j \\
1+j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1+j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\label{fig:sfssubcase3}
\end{figure*}

\begin{figure*}
%\centering
\tiny
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 23. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 24. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle $\\ 
$ 25. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 26. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 27. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 28. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 29. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 30. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 31. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 32. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 33. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 34. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 35. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 36. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 37. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 38. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 39. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 40. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 41. \left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 42. \left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 43. \left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 44. \left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
$ 45. \left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\label{fig:sfssubcase3}
\end{figure*}

\begin{figure*}
%\centering
\tiny
\vspace{-3cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 46. \left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 47. \left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 48. \left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
$ 49. \left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 50. \left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 51. \left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2 \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2 \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 52. \left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 53. \left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 54. \left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 55. \left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 56. \left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 57. \left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
-2j \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 58. \left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1+j \\
-1+j \\\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2j \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2j \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2 \\
2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2 \\
-2 \\
\end{array} } \right]\right\rangle $\\ 
%%%%%%%%%%%%%%%%55
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 59. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
1+j \\
-1-j \\\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 60. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1-j \\
-1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1+j \\
1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1-j \\
-1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1+j \\
1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2j \\
-2 \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2j \\
2 \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2j \\
2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 61. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
1-j \\
-1-j \\\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
-2 \\
2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
2 \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 62. \left\langle \left[ {\begin{array}{cc}
1+j \\
1-j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
-1+j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
-1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
2 \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
-2 \\
2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
-2j \\
2j \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2j \\
-2j \\
2 \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 63. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
-1-j \\
1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
1+j \\
-1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1-j \\
1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1+j \\
-1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
-2j \\
2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
2j \\
-2 \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2 \\
-2j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
2j \\
-2j \\
\end{array} } \right]\right\rangle $\\ 
\vspace{0.15cm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$ 64. \left\langle \left[ {\begin{array}{cc}
1+j \\
-1+j \\
1-j \\
-1-j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1-j \\
1-j \\
-1+j \\
1+j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-1+j \\
-1-j \\
1+j \\
1-j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
1-j \\
1+j \\
-1-j \\
-1+j \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
2j \\
-2 \\
2 \\
-2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
-2j \\
2 \\
-2 \\
2j \\
\end{array} } \right]\right\rangle
=\left\langle \left[ {\begin{array}{cc}
2 \\
2j \\
-2j \\
-2 \\
\end{array} } \right]\right\rangle 
=\left\langle \left[ {\begin{array}{cc}
-2 \\
2 \\
-2j \\
2j \\
\end{array}
